Reinforcement Learning-based Approach for Vehicle-to-Building Charging with Heterogeneous Agents and Long Term Rewards

Strategic aggregation of electric vehicle batteries as energy reservoirs can optimize power grid demand, benefiting smart and connected communities, especially large office buildings that offer workplace charging. This involves optimizing charging and discharging to reduce peak energy costs and net peak demand, monitored over extended periods (e.g., a month), which involves making sequential decisions under uncertainty and delayed and sparse rewards, a continuous action space, and the complexity of ensuring generalization across diverse conditions. Existing algorithmic approaches, e.g., heuristic-based strategies, fall short in addressing real-time decision-making under dynamic conditions, and traditional reinforcement learning (RL) models struggle with large state-action spaces, multi-agent settings, and the need for long-term reward optimization. To address these challenges, we introduce a novel RL framework that combines the Deep Deterministic Policy Gradient approach (DDPG) with action masking and efficient MILP-driven policy guidance. Our approach balances the exploration of continuous action spaces to meet user charging demands. Using real-world data from a major electric vehicle manufacturer, we show that our approach comprehensively outperforms many well-established baselines and several scalable heuristic approaches, achieving significant cost savings while meeting all charging requirements. Our results show that the proposed approach is one of the first scalable and general approaches to solving the V2B energy management challenge.

==> results/all_total_bills.tex <==
\pgfplotstableread[col sep=comma]{results/all_months_total_bill_mean_std.csv}{\alltotalbilltable}
\pgfplotstableread[col sep=comma]{results/test_set_car_arrival_metadata.csv}\testmetadatacar
\pgfplotstableread[col sep=comma]{results/test_set_building_metadata.csv}\testmetadatabldg
 \pgfplotstableread[col sep=comma]{results/all_demand_charge_mean_std_peak_shave.csv}{\peakshavetable}



\newcommand{\plotwidth}{0.9}
\newcommand{\plotheight}{4.5cm} % 5cm
 
\begin{figure*}[htbp]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    width=\plotwidth\linewidth,
    height=\plotheight,
    group style={
        group size=1 by 3, % 3 column, 2 rows
        vertical sep=0.0cm, % Separation between plots
        horizontal sep=0.2cm, % Separation between plots
    },
]
\nextgroupplot[
    % ymin=0, 
    % ymax=100, 
    % ylabel=SoC(\%), 
    % ytick align=outside,
    % ytick pos=left,
    % axis y line=left
    ybar,
    grid=both,
    major grid style={dashed},            
    minor grid style={dashed},     
    tick pos=left,
    bar width=0.09,
    ylabel={Total Bill (\$)},
    xtick=data,
    % xticklabels = {MAY,JUN,JUL,AUG,SEP,OCT,NOV,DEC,JAN},
    xticklabels = {},
    major x tick style = {opacity=0},
    minor x tick num = 1,
    minor y tick num=3,
    minor tick length=0ex,
    legend style={
        nodes={scale=0.8, transform shape}, 
        legend columns=7,
        at={(0.47, 1.18)},
    },
]
  \addplot+[error bars/.cd,y dir=both,y explicit,] 
  table[x={month},y={MILP}, y error={MILP STD}] \alltotalbilltable; 
  \legend{MILP}
  
  \addplot+[error bars/.cd,y dir=both,y explicit,] 
  table[x={month},y={RL}, y error={RL STD}] \alltotalbilltable; 
  \addlegendentry{RL}
  
  \addplot+[error bars/.cd,y dir=both,y explicit,]
  table[x={month},y={Trickle LLF}, y error={Trickle LLF STD}] \alltotalbilltable; 
  \addlegendentry{Trickle LLF}
  
  \addplot+[error bars/.cd,y dir=both,y explicit,] 
  table[x={month},y={Charge First EDF}, y error={Charge First EDF STD}] \alltotalbilltable; 
  \addlegendentry{Charge EDF}
  
  \addplot+[error bars/.cd,y dir=both,y explicit,] 
  table[x={month},y={Trickle}, y error={Trickle STD}] \alltotalbilltable; 
  \addlegendentry{Trickle}
  
  \addplot+[error bars/.cd,y dir=both,y explicit,
  ] table[x={month},y={Fast Charge}, y error={Fast Charge STD}] \alltotalbilltable; 
  \addlegendentry{Fast Charge}


%%%%%%%%%%%%%%%%%%%%%% 2nd PLOT PEAK SHAVING %%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
    % ymin=0, 
    % ymax=100, 
    % ylabel=SoC(\%), 
    % ytick align=outside,
    % ytick pos=left,
    % axis y line=left
    ybar,
    grid=both,
    major grid style={dashed},            
    minor grid style={dashed},     
    tick pos=left,
    bar width=0.09,
    ylabel={Peak Shaving (\$)},
    xtick=data,
    xticklabels = {MAY,JUN,JUL,AUG,SEP,OCT,NOV,DEC,JAN},
    major x tick style = {opacity=0},
    minor x tick num = 1,
    minor y tick num=3,
    minor tick length=0ex,
]
  \addplot+[error bars/.cd,y dir=both,y explicit,] 
  table[x={month},y={MILP}, y error={MILP STD}] \peakshavetable; 
  % \legend{ILP}
  
  \addplot+[error bars/.cd,y dir=both,y explicit,] 
  table[x={month},y={RL}, y error={RL STD}] \peakshavetable; 
  % \addlegendentry{RL}
  
  \addplot+[error bars/.cd,y dir=both,y explicit,] 
  table[x={month},y={Trickle LLF}, y error={Trickle LLF STD}] \peakshavetable; 
  % \addlegendentry{Trickle LLF}
  
  \addplot+[error bars/.cd,y dir=both,y explicit,] 
  table[x={month},y={Charge First EDF}, y error={Charge First EDF STD}] \peakshavetable; 
  % \addlegendentry{Charge EDF}
  
  \addplot+[error bars/.cd,y dir=both,y explicit,] 
  table[x={month},y={Trickle}, y error={Trickle STD}] \peakshavetable; 
  % \addlegendentry{Trickle}
  
  \addplot+[error bars/.cd,y dir=both,y explicit,] 
  table[x={month},y={Fast Charge}, y error={Fast Charge STD}] \peakshavetable; 
  % \addlegendentry{Fast Charge}


  

%%%%%%%%%%%%%%%%%%%%%% 3rd PLOT Input Distributions? %%%%%%%%%%%%%%%%%%%%%%
% \nextgroupplot[
%     ybar,
%     grid=both,
%     major grid style={dashed},            
%     minor grid style={dashed},     
%     tick pos=left,
%     bar width=0.09,
%     ylabel={Peak Shaving (\$)},
%     xtick=data,
%     xticklabels = {MAY,JUN,JUL,AUG,SEP,OCT,NOV,DEC,JAN},
%     major x tick style = {opacity=0},
%     minor x tick num = 1,
%     minor y tick num=3,
%     minor tick length=0ex,
% ]

\end{groupplot}

%%%%%%%%%%%%%%%%%%%%%% Secondary Y Axis plots %%%%%%%%%%%%%%%%%%%%%%

\begin{groupplot}[
        width=\plotwidth\linewidth,
        height=\plotheight,
        group style={
            group size=1 by 3, % 3 column, 2 rows
            vertical sep=0.0cm, % Separation between plots
            horizontal sep=0.2cm, % Separation between plots
        },
        % scale only axis,
        ytick align=outside,
        ytick pos=right,
        axis y line=right,
        axis x line=none,
        % ticks=none,
        legend style={nodes={scale=0.8, transform shape}, 
                      legend columns=2,
                      at={(1, 2.08)},
                      anchor=east,
        },
    ]

%%%%% Secondary Y for Top Plot %%%%%
\nextgroupplot[
    xtick=data,
    xticklabels = {},
    ylabel={Daily Arrival\\Count},
    ylabel style={align=center}
]
    \addplot [blue, mark=square,
              error bars/.cd,y dir=both, y explicit,
              error bar style={line width=1pt},] 
    table [
        x={x}, 
        y={mean},
        y error={std}
    ] {\testmetadatacar};
    % \addlegendentry{Daily Cars}
    \label{plot:daily_cars}

%%%%% Secondary Y for Middle Plot %%%%%
\nextgroupplot[
    xtick=data,
    xticklabels = {},
    ylabel={Peak Building\\Power Draw (kW)},
    ylabel style={align=center}
]
    \addlegendimage{/pgfplots/refstyle={plot:daily_cars}}\addlegendentry{Daily Cars}
    \addplot [red, mark=triangle,
              error bars/.cd,y dir=both, y explicit,
              error bar style={line width=1pt},]
    table [
        x={x}, 
        y={mean},
        y error={std}
    ] {\testmetadatabldg};
    \addlegendentry{Peak Building Power}
    
\end{groupplot}



 \end{tikzpicture}
 
 \caption{(Top) Average total bill per month for each policy. For the majority of the months, RL outperforms all heuristics. Lower is better. Secondary Y-axis shows the average number of cars arriving per month. (Bottom) Average peak shaving done by policy. Again, RL outperforms almost all heuristics. Higher is better. Secondary Y-axis shows peak building power draw per month. The performance of the policies reflect the input data. Example, August experiences the highest total bill due to having high peak demand with minimal number of cars to offset the load.}
 \label{fig:all_total_bills}
 \Description[<short description>]{<long description>}
 \end{figure*}


==> results/bar_chart_demand_charge.tex <==

% Example CSV file embedded in the LaTeX document


\pgfplotsset{compat=1.15} % Ensure compatibility with pgfplots version

\begin{figure}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=8pt,
        width=\textwidth,
        height=0.6\textwidth,
        symbolic x coords={MAY,JUN,JULY,AUG,SEP,OCT,NOV,DEC,JAN},
        xtick=data,
        ylabel={Total Bill (\$)},
        xlabel={Month},
        legend style={at={(0.5,-0.2)},anchor=north,legend columns=-1},
        ymin=6000,
        enlarge x limits=0.1,
        xticklabel style={rotate=45,anchor=east},
        nodes near coords, % Display the value of each bar on top
        every node near coord/.append style={font=\tiny}
    ]

    % Read CSV data
    \pgfplotstableread[col sep=comma]{total_bill.csv}\datatable
    
    % Plot for ILP
    \addplot+[
        color=blue, fill=blue!30
    ] table[x=Policy, y=MAY] {\datatable};

    \addplot+[
        color=red, fill=red!30
    ] table[x=Policy, y=JUN] {\datatable};

    \addplot+[
        color=green, fill=green!30
    ] table[x=Policy, y=JULY] {\datatable};

    \addplot+[
        color=orange, fill=orange!30
    ] table[x=Policy, y=AUG] {\datatable};

    \addplot+[
        color=purple, fill=purple!30
    ] table[x=Policy, y=SEP] {\datatable};

    \legend{ILP, RL, CHARGE FIRST LLF, INFORMED GREEDY, TRICKLE LLF}
    
    \end{axis}
    \end{tikzpicture}
    \caption{Comparison of Monthly Total Bills Across Policies}
\end{figure}




==> results/building_weekday_peaks.tex <==
\pgfplotstableread[col sep=comma]{results/weekday_building_hour_peaks_distribution.csv}{\bldgpeakdata}

\begin{figure}
    \tikzset{every mark/.append style={scale=0.5}} 
   \begin{tikzpicture}
    \begin{axis}[
        width=0.9\linewidth,
        height=4.5cm,
        legend pos=outer north east,
        ylabel={Peak Power (kW)},
        ylabel style={font=\large, align=center},
        xlabel={Hour of Day},
        xticklabel style={
            rotate=0,
        },
        grid=both,
        ymajorgrids=true,
        yminorgrids=true,
        minor x tick num=2,
        minor y tick num=2,
        xmin=0, xmax=24, % Adjust the x-axis range to fit the number of days in the month
        ymin=0, ymax=240, % Adjust the y-axis range as needed
    ]
    
   \addplot[only marks,mark=square*,blue!40] table[x=hour,y=power] {\bldgpeakdata};
   \end{axis}
   \end{tikzpicture}
   \caption{Distribution of weekday peak demand and the hour of day it was drawn across 8 months. All of the peak demand occurred within the peak time-of-use duration (6:00 AM to 10:00 PM).}
   \Description[<short description>]{<long description>}
   \label{fig:building_peaks_hours}
\end{figure}

==> results/car_arrival_departure_hours_distribution.tex <==
\pgfplotstableread[col sep=comma]{results/training_data_arrival_distribution.csv}{\arrdata}
\pgfplotstableread[col sep=comma]{results/training_data_departure_distribution.csv}{\depdata}
\pgfplotstableread[col sep=comma]{results/weekday_building_hour_peaks_distribution.csv}{\bldgdata}
\pgfplotstableread[col sep=comma]{results/grid_prices.csv}{\griddata}


\begin{figure}[H]
\begin{tikzpicture}

\begin{groupplot}[
            group style={
        group size=1 by 2,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=0pt,
        },
        width=0.9\linewidth,
        height=3.5cm,
        xlabel=Hour of day,
        xmin=0, xmax=24,
        xtick align=outside,xtick pos=left,
        % scale only axis,
        ytick align=outside,
        ytick pos=left,
        axis y line=left,
        legend style={nodes={scale=0.8, transform shape}, 
                      legend columns=2,
                      at={(0.48, 0.85)},
                      anchor=east,
        },
        ]

\nextgroupplot[ymin=0, ymax=100, ylabel=SoC(\%), ytick align=outside,ytick pos=left,axis y line=left]

   \addplot[only marks,mark=triangle*,blue!80,
   % fill opacity=0.5, draw opacity=0,
   mark size=3pt,
   ] table[x=ahour,y=soc] {\arrdata};
   \addlegendentry{Arrivals}

   \addplot[only marks,mark=*, red!80,
   fill opacity=0.5, draw opacity=0,
   mark size=2pt,
   ] table[x=dhour,y=required_soc_at_depart] {\depdata};
   \addlegendentry{Departures}
   
\nextgroupplot[ylabel={Peak power (kW)}, yticklabel={},
% height=4cm,
        xtick style={
            /pgfplots/major tick length=0pt,
        },
        legend style={nodes={scale=1.0, transform shape}, 
                      legend columns=2,
                      at={(0.35, 0.85)},
                      anchor=east,
        },
]  
   \addplot[only marks,mark=square*,blue!40] table[x=hour,y=power] {\bldgdata};
   \label{plot:peakdemand}
   % \addlegendentry{Peak Demand}


\end{groupplot}

\begin{groupplot}[
        group style={
             group name=plots,
             group size=1 by 2,
             xlabels at=edge bottom,
             xticklabels at=edge bottom,
             vertical sep=0pt,
        },
        width=0.9\linewidth,
        height=3.5cm,
        xmin=0, xmax=24,
        % scale only axis,
        ytick align=outside,
        ytick pos=right,
        axis y line=right,
        axis x line=none,
        % ticks=none,
        legend style={nodes={scale=0.8, transform shape}, 
                      legend columns=1,
                      at={(0.4, 0.8)},
                      anchor=east,
        },
        ]

\nextgroupplot[ymin=0,ymax=500,
               ylabel={},
               yticklabels={},
]

\nextgroupplot[
ymin=0.11271,ymax=0.2,
               ylabel={Rate (\$/kWh)},
               % yticklabels={},
               % ytick={0.112, 0.146}
               ]  
\addlegendimage{/pgfplots/refstyle={plot:peakdemand}}\addlegendentry{Peak Demand}
\addplot[thick, mark=*, mark options={solid, color=red!40}, color=red!40] table[col sep=comma, x=hour, y=price] {\griddata};
   \addlegendentry{Rate}

\end{groupplot}
\end{tikzpicture}

\caption{(Top) Distribution of EV hours and SoC for both arrivals and departures across 8 months. (Bottom) Distribution of peak building power draw against the hours of day it was drawn and the TOU rates across the day. The majority of the car arrivals and departure occur within high peak pricing times and all of the peak power draw happens during peak pricing time.}
\Description[<short description>]{<long description>}
\label{fig:car_distributions}
\end{figure}

==> results/car_arrivals.tex <==

\pgfplotstableread[col sep=comma]{results/car_arrival_per_dow.csv}{\cararrivalsdow}
\pgfplotstableread[col sep=comma]{results/building_dow_box.csv}{\buildingmaxdow}


\begin{figure}[H]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    width=0.9\linewidth,
    height=3.5cm,
    group style={
      group size=1 by 2,
      vertical sep=0cm,
    },
    %    xticklabels = {
    %    Mon,
    %    Tue,
    %    Wed,
    %    Thur,
    %    Fri
    %    },
    % legend pos=outer north east,
    % ylabel={Arrival\\Counts},
    % ylabel style={font=\large, align=center},
    % xtick=data,
    % % xticklabels from table={\loadedtable}{Condition}, % Read xticklabels from the CSV file
    % xticklabel style={
    %     rotate=0,
    % },
    %     grid=both,
    %     ymajorgrids=true,
    %     yminorgrids=true,
    %     minor x tick num=2,
    %     minor y tick num=2,
]
%neutral

  \nextgroupplot[
    ybar,
       xticklabels = {},
    legend pos=outer north east,
    ylabel={Arrival\\Counts},
    ylabel style={font=\large, align=center},
    xtick=data,
    % xticklabels from table={\loadedtable}{Condition}, % Read xticklabels from the CSV file
    xticklabel style={
        rotate=0,
    },
        grid=both,
        ymajorgrids=true,
        yminorgrids=true,
        minor x tick num=2,
        minor y tick num=2,
  ]
\addplot[blue,fill=blue!30!white,error bars/.cd,y dir=both,y explicit,] table[
  x=index, % Use index for x values
  y=mean, % y values from "Mean" column
  col sep=comma,
  y error=std % Error values from "Error" column
] {\cararrivalsdow};


  \nextgroupplot[
    ybar,
       xticklabels = {
       Mon,
       Tue,
       Wed,
       Thur,
       Fri
       },
    legend pos=outer north east,
    ylabel={Peak\\Draw},
    ylabel style={font=\large, align=center},
    xtick=data,
    % xticklabels from table={\loadedtable}{Condition}, % Read xticklabels from the CSV file
    xticklabel style={
        rotate=0,
    },
        grid=both,
        ymajorgrids=true,
        yminorgrids=true,
        minor x tick num=2,
        minor y tick num=2,
  ]
\addplot[black,fill=red!30!white,error bars/.cd,y dir=both,y explicit,] table[
  x=index, % Use index for x values
  y=mean, % y values from "Mean" column
  col sep=comma,
  y error=std % Error values from "Error" column
] {\buildingmaxdow};


\end{groupplot}
\end{tikzpicture}

\caption{(Top) Arrival counts per day of the week across 8 months. Most of the cars arrive during Wednesday and Friday. (Bottom) Peak building draw per day of the week across 8 months. Mondays and Fridays typically exhibit the highest and lowest power draws.}
\label{fig:arrival_counts}
\Description[<short description>]{<long description>}
\end{figure}


==> results/car_soc_distribution.tex <==
% \pgfplotstableread[col sep=comma]{results/car_arrival_soc.csv}{\arrivals}

% \pgfplotstableread[col sep=comma]{results/car_departure_soc.csv}{\departures}


% \begin{figure}[t]
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%     xlabel={State of Charge (\%)},
%     ylabel={Counts},
%     xmin=0, xmax=100, % Adjust the x-axis range to fit the number of days in the month
%     ymin=0, % Adjust the y-axis range as needed
%     grid=both,
%     grid style={line width=.1pt, draw=gray!10},
%     major grid style={line width=.2pt,draw=gray!50},
%     % minor tick num=4,
%     enlarge x limits=false,
%     enlarge y limits={upper,value=0.1},
%     legend pos=north east,
%     width=0.9\linewidth,
%     height=4cm,
%     % Adjust steps
%     xtick distance=20,
%     legend style={nodes={scale=0.8, transform shape}, 
%                   legend columns=1,
%                   at={(1, 0.85)},
%                   anchor=east,
%                  },
% ]

% % Plot the line
% \addplot+[no marks, thick] table[x=Value, y=Count, col sep=comma]{\arrivals};
% \legend{Arrival SoC}


% \addplot+[mark=*, thick] table[x=Value, y=Count, col sep=comma]{\departures};
% \addlegendentry{Required SoC}


% \end{axis}
% \end{tikzpicture}
% \caption{Arrival and Departure SoC distribution.}
% \end{figure}


\pgfplotstableread[col sep=comma]{results/training_data_arrival_distribution.csv}{\data}
\pgfplotstableread[col sep=comma]{results/training_data_departure_distribution.csv}{\depdata}

\begin{figure}
   \begin{tikzpicture}
    \begin{axis}[
     xlabel=Hour,
     ylabel=SoC (\%),
    xmin=0, xmax=24, % Adjust the x-axis range to fit the number of days in the month
    ymin=0, ymax=100, % Adjust the y-axis range as needed
     % Grids
    minor x tick num=2,
    minor y tick num=2,
    width=0.95\linewidth,
    height=4cm,
    grid=both,
    ymajorgrids=true,
    yminorgrids=true,
    legend pos=north west,
    legend style={nodes={scale=0.8, transform shape}, 
                  legend columns=2,
                  at={(1, 0.88)},
                  anchor=east,
                 },
    % xmajorgrids=false,
    xminorgrids=false,
    major grid style={line width=.2pt,draw=gray!30},
    ]
    
   \addplot[only marks,mark=*, red!40] table[x=dhour,y=required_soc_at_depart] {\depdata};
   %  \legend{Arrivals}

   % \addplot[only marks,mark=square*,blue!40] table[x=ahour,y=soc] {\data};
\addlegendentry{Departures}
   
   \end{axis}
   \end{tikzpicture}
   \caption{Distribution of EV departure hours against required SoC at departure across 8 months.}
\end{figure}

==> results/total_bills.tex <==
%%%%%% 2D %%%%%

\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=1 by 1, % 3 column, 2 rows
        vertical sep=0.2cm, % Separation between plots
        horizontal sep=0.2cm, % Separation between plots
    },
    ybar,
    xtick=data,
    xticklabels = {ILP, RL, Trickle LLF, Req. Baseline, Trickle EDF, Informed Greedy, Charge First EDF, Charge First LLF, Max Baseline},
    xticklabel style={
    %  text width=2cm,
      % yshift=-18pt, % move sticks down a bit
    %  align=center
        rotate=90
    },
    % Divide by the page width
    width=0.95\linewidth,
    height=0.33\textwidth,
]

% First subplot
\nextgroupplot[
    % title=Plot 1, 
    % xlabel={X axis 1}, 
    % ylabel={Y axis 1},
    % xticklabels={}
]
% \addplot table[col sep=comma, x=X, y=Y1] {results/total_bills_test.csv};
\addplot+ table[
% \addplot+[red,fill=red!30!white,error bars/.cd,y dir=both,y explicit,] table[
  x=index, % Use index for x values
  y=dc_mean, % y values from "Mean" column
  col sep=comma,
  % y error=Y2 % Error values from "Error" column
] {results/AUG_peak_shave.csv};



% % Third subplot
% \nextgroupplot[
%     % title=Plot 3,
%     % xlabel={X axis 3},
%     % ylabel={Y axis 3}
%     yticklabels={},
%     xticklabels={}
% ]
% \addplot table[col sep=comma, x=X, y=Y3] {results/total_bills_test.csv};

% % Fourth subplot
% \nextgroupplot[
%     % title=Plot 1, 
%     % xlabel={X axis 1}, 
%     % ylabel={Y axis 1},
% ]
% \addplot table[col sep=comma, x=X, y=Y4] {results/total_bills_test.csv};

% % Fifth subplot
% \nextgroupplot[
%     % title=Plot 2, 
%     % xlabel={X axis 2}, 
%     % ylabel={Y axis 2}
%     yticklabels={}
% ]
% \addplot table[col sep=comma, x=X, y=Y5] {results/total_bills_test.csv};

% % Sixth subplot
% \nextgroupplot[
%     % title=Plot 3,
%     % xlabel={X axis 3},
%     % ylabel={Y axis 3}
%     yticklabels={}
% ]
% \addplot table[col sep=comma, x=X, y=Y6] {results/total_bills_test.csv};

\end{groupplot}
\end{tikzpicture}
\caption{Demand charge savings per policy. Negative means that the approach was successful in peak shaving.}
\end{figure} 


%%%%%% 2D %%%%%

\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=1 by 1, % 3 column, 2 rows
        vertical sep=0.2cm, % Separation between plots
        horizontal sep=0.2cm, % Separation between plots
    },
    ybar,
    xtick=data,
    xticklabels = {ILP, RL, Trickle LLF, Req. Baseline, Trickle EDF, Informed Greedy, Charge First EDF, Charge First LLF, Max Baseline},
    xticklabel style={
    %  text width=2cm,
      % yshift=-18pt, % move sticks down a bit
    %  align=center
        rotate=90
    },
    % Divide by the page width
    width=0.95\linewidth,
    height=0.33\textwidth,
]


% Second subplot
\nextgroupplot[
    % title=Overall, 
    % xlabel={X axis 2}, 
    % ylabel={Y axis 2}
    % yticklabels={},
    % xticklabels={}
]
% \addplot+ table[
\addplot+[red,fill=red!30!white,error bars/.cd,y dir=both,y explicit,] table[
  x=index, % Use index for x values
  y=total_bill_usd_mean, % y values from "Mean" column
  col sep=comma,
  y error=total_bill_usd_std % Error values from "Error" column
] {results/AUG_total_bill.csv};

\end{groupplot}
\end{tikzpicture}
\caption{Average total bill per policy for the month of August.}
\end{figure} 


==> results/training_data_analysis.tex <==
\pgfplotstableread[col sep=comma]{results/all_training_metrics.csv}{\table}

\begin{figure*}[htbp]
\centering
\begin{tikzpicture}
    \begin{axis}[ybar,
           width=1.0\linewidth,
           height=5cm,
           grid=both,
        major grid style={dashed},            
        minor grid style={dashed},
           bar width=0.09,
           ylabel={Performance Metric},
           xtick=data,
           xticklabels = {
           MAY,
           JUN,
           JUL,
           AUG,
           SEP,
           OCT,
           NOV,
           DEC,
           JAN
           },
          % xticklabel style={rotate=90},
          major x tick style = {opacity=0},
          minor x tick num = 1,
            minor y tick num=3,
          minor tick length=0ex,
    legend style={nodes={scale=0.8, transform shape}, 
                  legend columns=7,
                  at={(1, 1.15)},
                  % anchor=east,
                 },
         ]
\pgfplotsset{cycle list shift=1}
  \addplot+[
    % draw=black,fill=black!40,
    % name node={ILP},  
    error bars/.cd,y dir=both,y explicit,
    % nodes near coords=\mycount 1
  ] table[x={month},y={RL Mean}, y error={RL STD}] \table; 
  \addlegendentry{RL}
  
  
  \addplot+[
    % draw=black,fill=black!40,
    % name node={ILP},  
    error bars/.cd,y dir=both,y explicit,
    % nodes near coords=\mycount 1
  ] table[x={month},y={Trickle LLF Mean}, y error={Trickle LLF STD}] \table; 
  \addlegendentry{Trickle LLF}
  
  \addplot+[
    % draw=black,fill=black!40,
    % name node={ILP},  
    error bars/.cd,y dir=both,y explicit,
    % nodes near coords=\mycount 1
  ] table[x={month},y={Charge First EDF Mean}, y error={Charge First EDF STD}] \table; 
  \addlegendentry{Charge EDF}
  
  
  \addplot+[
    % draw=black,fill=black!40,
    % name node={ILP},  
    error bars/.cd,y dir=both,y explicit,
    % nodes near coords=\mycount 1
  ] table[x={month},y={Trickle Mean}, y error={Trickle STD}] \table; 
  \addlegendentry{Trickle}
  
  \addplot+[
    % draw=orange,fill=orange!40,
    % name node={ILP},  
    error bars/.cd,y dir=both,y explicit,
    % nodes near coords=\mycount 1
  ] table[x={month},y={Fast Charge Mean}, y error={Fast Charge STD}] \table; 
  \addlegendentry{Fast Charge}
  
   \end{axis}

 \end{tikzpicture}
 \caption{Average Total Bill per month for each policy. For the majority of the months, RL outperforms all heuristics and is second only to an optimal ILP solution. Lower is better.}
 \label{fig:training_data_analysis}
 \Description[<short description>]{<long description>}
 \end{figure*}
